Steady-state selection in driven diffusive systems with open boundaries

We investigate the stationary states of one-dimensional driven diffusive systems, coupled to boundary reservoirs with fixed particle densities. We argue that the generic phase diagram is governed by an extremal principle for the macroscopic current irrespective of the local dynamics. In particular, we predict a minimal current phase for systems with local minimum in the current--density relation. This phase is explained by a dynamical phenomenon, the branching and coalescence of shocks, Monte-Carlo simulations confirm the theoretical scenario.

==> euro_fig2.tex <==
\begin{figure}
\setlength{\unitlength}{0.7mm}
\begin{center}
\begin{picture}(100,115)(0,-10)


\put(0,0){\line(0,1){100}}
\put(100,0){\line(0,1){100}}
\put(0,0){\line(1,0){100}}
\put(0,100){\line(1,0){100}}

\put(-20,55){$\rho^{+}$}
\put(50,-11){$\rho^{-}$}

\multiput(20,0)(20,0){4}{\line(0,1){1}}
\multiput(20,100)(20,0){4}{\line(0,-1){1}}
\multiput(0,20)(0,20){4}{\line(1,0){1}}
\multiput(100,20)(0,20){4}{\line(-1,0){1}}


\put (-5,0){$0$}
\put (-10,19){$0.2$}
\put (-10,39){$0.4$}
\put (-10,59){$0.6$}
\put (-10,79){$0.8$}
\put (-5,99){$1$}

\put (17,-5){$0.2$}
\put (37,-5){$0.4$}
\put (57,-5){$0.6$}
\put (77,-5){$0.8$}
\put (99,-5){$1$}


%\input{phase2.dat}
\put(4.9,50.6){\line(1,0){45.7}}
\put(50.6,50.6){\line(0,1){43.6}}
\put(29.4,29.4){\line(1,0){70.6}}
\put(29.4,29.4){\line(0,-1){29.4}}
\put(70.5,42.4){\line(0,1){28.1}}
\put(70.5,42.4){\line(1,0){29.5}}
\put(70.5,70.5){\line(1,0){29.5}}
%\input{phase.dat}
\put(4.1,49.7){\circle*{1.}}
\put(4.5,49.1){\circle*{1.}}
\put(4.9,48.7){\circle*{1.}}
\put(5.3,48.3){\circle*{1.}}
\put(5.7,48){\circle*{1.}}
\put(6.1,47.7){\circle*{1.}}
\put(6.5,47.4){\circle*{1.}}
\put(6.9,47.1){\circle*{1.}}
\put(7.3,46.8){\circle*{1.}}
\put(7.7,46.5){\circle*{1.}}
\put(8.1,46.2){\circle*{1.}}
\put(8.5,46){\circle*{1.}}
\put(8.9,45.7){\circle*{1.}}
\put(9.3,45.4){\circle*{1.}}
\put(9.7,45.2){\circle*{1.}}
\put(10.1,44.9){\circle*{1.}}
\put(10.5,44.6){\circle*{1.}}
\put(10.9,44.4){\circle*{1.}}
\put(11.3,44.1){\circle*{1.}}
\put(11.7,43.8){\circle*{1.}}
\put(12.1,43.5){\circle*{1.}}
\put(12.5,43.3){\circle*{1.}}
\put(12.9,43){\circle*{1.}}
\put(13.3,42.7){\circle*{1.}}
\put(13.7,42.4){\circle*{1.}}
\put(14.1,42.2){\circle*{1.}}
\put(14.5,41.9){\circle*{1.}}
\put(14.9,41.6){\circle*{1.}}
\put(15.3,41.3){\circle*{1.}}
\put(15.7,41){\circle*{1.}}
\put(16.1,40.7){\circle*{1.}}
\put(16.5,40.4){\circle*{1.}}
\put(16.9,40.1){\circle*{1.}}
\put(17.3,39.8){\circle*{1.}}
\put(17.7,39.5){\circle*{1.}}
\put(18.1,39.2){\circle*{1.}}
\put(18.5,38.9){\circle*{1.}}
\put(18.9,38.6){\circle*{1.}}
\put(19.3,38.3){\circle*{1.}}
\put(19.7,38){\circle*{1.}}
\put(20.1,37.7){\circle*{1.}}
\put(20.5,37.4){\circle*{1.}}
\put(20.9,37){\circle*{1.}}
\put(21.3,36.7){\circle*{1.}}
\put(21.7,36.4){\circle*{1.}}
\put(22.1,36.1){\circle*{1.}}
\put(22.5,35.7){\circle*{1.}}
\put(22.9,35.4){\circle*{1.}}
\put(23.3,35){\circle*{1.}}
\put(23.7,34.7){\circle*{1.}}
\put(24.1,34.4){\circle*{1.}}
\put(24.5,34){\circle*{1.}}
\put(24.9,33.7){\circle*{1.}}
\put(25.3,33.3){\circle*{1.}}
\put(25.7,32.9){\circle*{1.}}
\put(26.1,32.6){\circle*{1.}}
\put(26.5,32.2){\circle*{1.}}
\put(26.9,31.8){\circle*{1.}}
\put(27.3,31.5){\circle*{1.}}
\put(27.7,31.1){\circle*{1.}}
\put(28.1,30.7){\circle*{1.}}
\put(28.5,30.3){\circle*{1.}}
\put(28.9,29.9){\circle*{1.}}
\put(29.3,29.5){\circle*{1.}}
\put(51,94){\circle*{1.}}
\put(51.7,93.6){\circle*{1.}}
\put(52.1,93.2){\circle*{1.}}
\put(52.5,92.8){\circle*{1.}}
\put(52.9,92.4){\circle*{1.}}
\put(53.2,92){\circle*{1.}}
\put(53.5,91.6){\circle*{1.}}
\put(53.8,91.2){\circle*{1.}}
\put(54.1,90.8){\circle*{1.}}
\put(54.4,90.4){\circle*{1.}}
\put(54.7,90){\circle*{1.}}
\put(55,89.6){\circle*{1.}}
\put(55.3,89.2){\circle*{1.}}
\put(55.5,88.8){\circle*{1.}}
\put(55.8,88.4){\circle*{1.}}
\put(56.1,88){\circle*{1.}}
\put(56.4,87.6){\circle*{1.}}
\put(56.7,87.2){\circle*{1.}}
\put(57,86.8){\circle*{1.}}
\put(57.2,86.4){\circle*{1.}}
\put(57.5,86){\circle*{1.}}
\put(57.8,85.6){\circle*{1.}}
\put(58.1,85.2){\circle*{1.}}
\put(58.4,84.8){\circle*{1.}}
\put(58.7,84.4){\circle*{1.}}
\put(59,84){\circle*{1.}}
\put(59.3,83.6){\circle*{1.}}
\put(59.6,83.2){\circle*{1.}}
\put(59.9,82.8){\circle*{1.}}
\put(60.2,82.4){\circle*{1.}}
\put(60.5,82){\circle*{1.}}
\put(60.8,81.6){\circle*{1.}}
\put(61.1,81.2){\circle*{1.}}
\put(61.4,80.8){\circle*{1.}}
\put(61.7,80.4){\circle*{1.}}
\put(62,80){\circle*{1.}}
\put(62.4,79.6){\circle*{1.}}
\put(62.7,79.2){\circle*{1.}}
\put(63,78.8){\circle*{1.}}
\put(63.3,78.4){\circle*{1.}}
\put(63.7,78){\circle*{1.}}
\put(64,77.6){\circle*{1.}}
\put(64.3,77.2){\circle*{1.}}
\put(64.7,76.8){\circle*{1.}}
\put(65,76.4){\circle*{1.}}
\put(65.4,76){\circle*{1.}}
\put(65.7,75.6){\circle*{1.}}
\put(66.1,75.2){\circle*{1.}}
\put(66.4,74.8){\circle*{1.}}
\put(66.8,74.4){\circle*{1.}}
\put(67.2,74){\circle*{1.}}
\put(67.5,73.6){\circle*{1.}}
\put(67.9,73.2){\circle*{1.}}
\put(68.3,72.8){\circle*{1.}}
\put(68.7,72.4){\circle*{1.}}
\put(69,72){\circle*{1.}}
\put(69.4,71.6){\circle*{1.}}
\put(69.8,71.2){\circle*{1.}}
\put(70.2,70.8){\circle*{1.}}
\put(0.1,99.8){\circle*{1.}}
\put(0.3,99.5){\circle*{1.}}
\put(0.5,99.2){\circle*{1.}}
\put(0.7,98.9){\circle*{1.}}
\put(0.9,98.6){\circle*{1.}}
\put(1.1,98.3){\circle*{1.}}
\put(1.3,98){\circle*{1.}}
\put(1.5,97.7){\circle*{1.}}
\put(1.7,97.4){\circle*{1.}}
\put(1.9,97.1){\circle*{1.}}
\put(2.1,96.8){\circle*{1.}}
\put(2.3,96.5){\circle*{1.}}
\put(2.5,96.1){\circle*{1.}}
\put(2.7,95.8){\circle*{1.}}
\put(2.9,95.5){\circle*{1.}}
\put(3.1,95.2){\circle*{1.}}
\put(3.3,94.9){\circle*{1.}}
\put(3.5,94.6){\circle*{1.}}
\put(3.7,94.3){\circle*{1.}}
\put(50.6,50.5){\circle*{1.}}
\put(50.8,50.3){\circle*{1.}}
\put(51,50.1){\circle*{1.}}
\put(51.2,49.9){\circle*{1.}}
\put(51.4,49.7){\circle*{1.}}
\put(51.6,49.6){\circle*{1.}}
\put(51.8,49.4){\circle*{1.}}
\put(52,49.3){\circle*{1.}}
\put(52.2,49.1){\circle*{1.}}
\put(52.4,48.9){\circle*{1.}}
\put(52.6,48.8){\circle*{1.}}
\put(52.8,48.7){\circle*{1.}}
\put(53,48.5){\circle*{1.}}
\put(53.2,48.4){\circle*{1.}}
\put(53.4,48.2){\circle*{1.}}
\put(53.6,48.1){\circle*{1.}}
\put(53.8,48){\circle*{1.}}
\put(54,47.8){\circle*{1.}}
\put(54.2,47.7){\circle*{1.}}
\put(54.4,47.6){\circle*{1.}}
\put(54.6,47.5){\circle*{1.}}
\put(54.8,47.3){\circle*{1.}}
\put(55,47.2){\circle*{1.}}
\put(55.2,47.1){\circle*{1.}}
\put(55.4,47){\circle*{1.}}
\put(55.6,46.9){\circle*{1.}}
\put(55.8,46.7){\circle*{1.}}
\put(56,46.6){\circle*{1.}}
\put(56.2,46.5){\circle*{1.}}
\put(56.4,46.4){\circle*{1.}}
\put(56.6,46.3){\circle*{1.}}
\put(56.8,46.2){\circle*{1.}}
\put(57,46.1){\circle*{1.}}
\put(57.2,46){\circle*{1.}}
\put(57.4,45.9){\circle*{1.}}
\put(57.6,45.8){\circle*{1.}}
\put(57.8,45.7){\circle*{1.}}
\put(58,45.6){\circle*{1.}}
\put(58.2,45.5){\circle*{1.}}
\put(58.4,45.4){\circle*{1.}}
\put(58.6,45.3){\circle*{1.}}
\put(58.8,45.2){\circle*{1.}}
\put(59,45.1){\circle*{1.}}
\put(59.2,45){\circle*{1.}}
\put(59.4,44.9){\circle*{1.}}
\put(59.6,44.8){\circle*{1.}}
\put(59.8,44.7){\circle*{1.}}
\put(60,44.7){\circle*{1.}}
\put(60.2,44.6){\circle*{1.}}
\put(60.4,44.5){\circle*{1.}}
\put(60.6,44.4){\circle*{1.}}
\put(60.8,44.3){\circle*{1.}}
\put(61,44.2){\circle*{1.}}
\put(61.2,44.2){\circle*{1.}}
\put(61.4,44.1){\circle*{1.}}
\put(61.6,44){\circle*{1.}}
\put(61.8,43.9){\circle*{1.}}
\put(62,43.9){\circle*{1.}}
\put(62.2,43.8){\circle*{1.}}
\put(62.4,43.7){\circle*{1.}}
\put(62.6,43.7){\circle*{1.}}
\put(62.8,43.6){\circle*{1.}}
\put(63,43.5){\circle*{1.}}
\put(63.2,43.5){\circle*{1.}}
\put(63.4,43.4){\circle*{1.}}
\put(63.6,43.4){\circle*{1.}}
\put(63.8,43.3){\circle*{1.}}
\put(64,43.3){\circle*{1.}}
\put(64.2,43.2){\circle*{1.}}
\put(64.4,43.1){\circle*{1.}}
\put(64.6,43.1){\circle*{1.}}
\put(64.8,43.1){\circle*{1.}}
\put(65,43){\circle*{1.}}
\put(65.2,43){\circle*{1.}}
\put(65.4,42.9){\circle*{1.}}
\put(65.6,42.9){\circle*{1.}}
\put(65.8,42.8){\circle*{1.}}
\put(66,42.8){\circle*{1.}}
\put(66.2,42.8){\circle*{1.}}
\put(66.4,42.7){\circle*{1.}}
\put(66.6,42.7){\circle*{1.}}
\put(66.8,42.7){\circle*{1.}}
\put(67,42.6){\circle*{1.}}
\put(67.2,42.6){\circle*{1.}}
\put(67.4,42.6){\circle*{1.}}
\put(67.6,42.6){\circle*{1.}}
\put(67.8,42.5){\circle*{1.}}
\put(68,42.5){\circle*{1.}}
\put(68.2,42.5){\circle*{1.}}
\put(68.4,42.5){\circle*{1.}}
\put(68.6,42.5){\circle*{1.}}
\put(68.8,42.4){\circle*{1.}}
\put(69,42.4){\circle*{1.}}
\put(69.2,42.4){\circle*{1.}}
\put(69.4,42.4){\circle*{1.}}
\put(69.6,42.4){\circle*{1.}}
\put(69.8,42.4){\circle*{1.}}
\put(70,42.4){\circle*{1.}}
\put(70.2,42.4){\circle*{1.}}
\put(70.4,42.4){\circle*{1.}}
\put(4,94.2){\circle*{1.}}
\put(4.2,94.2){\circle*{1.}}
\put(4.4,94.2){\circle*{1.}}
\put(4.6,94.2){\circle*{1.}}
\put(4.8,94.2){\circle*{1.}}
\put(5,94.2){\circle*{1.}}
\put(5.2,94.2){\circle*{1.}}
\put(5.4,94.2){\circle*{1.}}
\put(5.6,94.2){\circle*{1.}}
\put(5.8,94.2){\circle*{1.}}
\put(6,94.2){\circle*{1.}}
\put(6.2,94.2){\circle*{1.}}
\put(6.4,94.2){\circle*{1.}}
\put(6.6,94.2){\circle*{1.}}
\put(6.8,94.2){\circle*{1.}}
\put(7,94.2){\circle*{1.}}
\put(7.2,94.2){\circle*{1.}}
\put(7.4,94.2){\circle*{1.}}
\put(7.6,94.2){\circle*{1.}}
\put(7.8,94.2){\circle*{1.}}
\put(8,94.2){\circle*{1.}}
\put(8.2,94.2){\circle*{1.}}
\put(8.4,94.2){\circle*{1.}}
\put(8.6,94.2){\circle*{1.}}
\put(8.8,94.2){\circle*{1.}}
\put(9,94.2){\circle*{1.}}
\put(9.2,94.2){\circle*{1.}}
\put(9.4,94.2){\circle*{1.}}
\put(9.6,94.2){\circle*{1.}}
\put(9.8,94.2){\circle*{1.}}
\put(10,94.2){\circle*{1.}}
\put(10.2,94.2){\circle*{1.}}
\put(10.4,94.2){\circle*{1.}}
\put(10.6,94.2){\circle*{1.}}
\put(10.8,94.2){\circle*{1.}}
\put(11,94.2){\circle*{1.}}
\put(11.2,94.2){\circle*{1.}}
\put(11.4,94.2){\circle*{1.}}
\put(11.6,94.2){\circle*{1.}}
\put(11.8,94.2){\circle*{1.}}
\put(12,94.2){\circle*{1.}}
\put(12.2,94.2){\circle*{1.}}
\put(12.4,94.2){\circle*{1.}}
\put(12.6,94.2){\circle*{1.}}
\put(12.8,94.2){\circle*{1.}}
\put(13,94.2){\circle*{1.}}
\put(13.2,94.2){\circle*{1.}}
\put(13.4,94.2){\circle*{1.}}
\put(13.6,94.2){\circle*{1.}}
\put(13.8,94.2){\circle*{1.}}
\put(14,94.2){\circle*{1.}}
\put(14.2,94.2){\circle*{1.}}
\put(14.4,94.2){\circle*{1.}}
\put(14.6,94.2){\circle*{1.}}
\put(14.8,94.2){\circle*{1.}}
\put(15,94.2){\circle*{1.}}
\put(15.2,94.2){\circle*{1.}}
\put(15.4,94.2){\circle*{1.}}
\put(15.6,94.2){\circle*{1.}}
\put(15.8,94.2){\circle*{1.}}
\put(16,94.2){\circle*{1.}}
\put(16.2,94.2){\circle*{1.}}
\put(16.4,94.2){\circle*{1.}}
\put(16.6,94.2){\circle*{1.}}
\put(16.8,94.2){\circle*{1.}}
\put(17,94.2){\circle*{1.}}
\put(17.2,94.2){\circle*{1.}}
\put(17.4,94.2){\circle*{1.}}
\put(17.6,94.2){\circle*{1.}}
\put(17.8,94.2){\circle*{1.}}
\put(18,94.2){\circle*{1.}}
\put(18.2,94.2){\circle*{1.}}
\put(18.4,94.2){\circle*{1.}}
\put(18.6,94.2){\circle*{1.}}
\put(18.8,94.2){\circle*{1.}}
\put(19,94.2){\circle*{1.}}
\put(19.2,94.2){\circle*{1.}}
\put(19.4,94.2){\circle*{1.}}
\put(19.6,94.2){\circle*{1.}}
\put(19.8,94.2){\circle*{1.}}
\put(20,94.2){\circle*{1.}}
\put(20.2,94.2){\circle*{1.}}
\put(20.4,94.2){\circle*{1.}}
\put(20.6,94.2){\circle*{1.}}
\put(20.8,94.2){\circle*{1.}}
\put(21,94.2){\circle*{1.}}
\put(21.2,94.2){\circle*{1.}}
\put(21.4,94.2){\circle*{1.}}
\put(21.6,94.2){\circle*{1.}}
\put(21.8,94.2){\circle*{1.}}
\put(22,94.2){\circle*{1.}}
\put(22.2,94.2){\circle*{1.}}
\put(22.4,94.2){\circle*{1.}}
\put(22.6,94.2){\circle*{1.}}
\put(22.8,94.2){\circle*{1.}}
\put(23,94.2){\circle*{1.}}
\put(23.2,94.2){\circle*{1.}}
\put(23.4,94.2){\circle*{1.}}
\put(23.6,94.2){\circle*{1.}}
\put(23.8,94.2){\circle*{1.}}
\put(24,94.2){\circle*{1.}}
\put(24.2,94.2){\circle*{1.}}
\put(24.4,94.2){\circle*{1.}}
\put(24.6,94.2){\circle*{1.}}
\put(24.8,94.2){\circle*{1.}}
\put(25,94.2){\circle*{1.}}
\put(25.2,94.2){\circle*{1.}}
\put(25.4,94.2){\circle*{1.}}
\put(25.6,94.2){\circle*{1.}}
\put(25.8,94.2){\circle*{1.}}
\put(26,94.2){\circle*{1.}}
\put(26.2,94.2){\circle*{1.}}
\put(26.4,94.2){\circle*{1.}}
\put(26.6,94.2){\circle*{1.}}
\put(26.8,94.2){\circle*{1.}}
\put(27,94.2){\circle*{1.}}
\put(27.2,94.2){\circle*{1.}}
\put(27.4,94.2){\circle*{1.}}
\put(27.6,94.2){\circle*{1.}}
\put(27.8,94.2){\circle*{1.}}
\put(28,94.2){\circle*{1.}}
\put(28.2,94.2){\circle*{1.}}
\put(28.4,94.2){\circle*{1.}}
\put(28.6,94.2){\circle*{1.}}
\put(28.8,94.2){\circle*{1.}}
\put(29,94.2){\circle*{1.}}
\put(29.2,94.2){\circle*{1.}}
\put(29.4,94.2){\circle*{1.}}
\put(29.6,94.2){\circle*{1.}}
\put(29.8,94.2){\circle*{1.}}
\put(30,94.2){\circle*{1.}}
\put(30.2,94.2){\circle*{1.}}
\put(30.4,94.2){\circle*{1.}}
\put(30.6,94.2){\circle*{1.}}
\put(30.8,94.2){\circle*{1.}}
\put(31,94.2){\circle*{1.}}
\put(31.2,94.2){\circle*{1.}}
\put(31.4,94.2){\circle*{1.}}
\put(31.6,94.2){\circle*{1.}}
\put(31.8,94.2){\circle*{1.}}
\put(32,94.2){\circle*{1.}}
\put(32.2,94.2){\circle*{1.}}
\put(32.4,94.2){\circle*{1.}}
\put(32.6,94.2){\circle*{1.}}
\put(32.8,94.2){\circle*{1.}}
\put(33,94.2){\circle*{1.}}
\put(33.2,94.2){\circle*{1.}}
\put(33.4,94.2){\circle*{1.}}
\put(33.6,94.2){\circle*{1.}}
\put(33.8,94.2){\circle*{1.}}
\put(34,94.2){\circle*{1.}}
\put(34.2,94.2){\circle*{1.}}
\put(34.4,94.2){\circle*{1.}}
\put(34.6,94.2){\circle*{1.}}
\put(34.8,94.2){\circle*{1.}}
\put(35,94.2){\circle*{1.}}
\put(35.2,94.2){\circle*{1.}}
\put(35.4,94.2){\circle*{1.}}
\put(35.6,94.2){\circle*{1.}}
\put(35.8,94.2){\circle*{1.}}
\put(36,94.2){\circle*{1.}}
\put(36.2,94.2){\circle*{1.}}
\put(36.4,94.2){\circle*{1.}}
\put(36.6,94.2){\circle*{1.}}
\put(36.8,94.2){\circle*{1.}}
\put(37,94.2){\circle*{1.}}
\put(37.2,94.2){\circle*{1.}}
\put(37.4,94.2){\circle*{1.}}
\put(37.6,94.2){\circle*{1.}}
\put(37.8,94.2){\circle*{1.}}
\put(38,94.2){\circle*{1.}}
\put(38.2,94.2){\circle*{1.}}
\put(38.4,94.2){\circle*{1.}}
\put(38.6,94.2){\circle*{1.}}
\put(38.8,94.2){\circle*{1.}}
\put(39,94.2){\circle*{1.}}
\put(39.2,94.2){\circle*{1.}}
\put(39.4,94.2){\circle*{1.}}
\put(39.6,94.2){\circle*{1.}}
\put(39.8,94.2){\circle*{1.}}
\put(40,94.2){\circle*{1.}}
\put(40.2,94.2){\circle*{1.}}
\put(40.4,94.2){\circle*{1.}}
\put(40.6,94.2){\circle*{1.}}
\put(40.8,94.2){\circle*{1.}}
\put(41,94.2){\circle*{1.}}
\put(41.2,94.2){\circle*{1.}}
\put(41.4,94.2){\circle*{1.}}
\put(41.6,94.2){\circle*{1.}}
\put(41.8,94.2){\circle*{1.}}
\put(42,94.2){\circle*{1.}}
\put(42.2,94.2){\circle*{1.}}
\put(42.4,94.2){\circle*{1.}}
\put(42.6,94.2){\circle*{1.}}
\put(42.8,94.2){\circle*{1.}}
\put(43,94.2){\circle*{1.}}
\put(43.2,94.2){\circle*{1.}}
\put(43.4,94.2){\circle*{1.}}
\put(43.6,94.2){\circle*{1.}}
\put(43.8,94.2){\circle*{1.}}
\put(44,94.2){\circle*{1.}}
\put(44.2,94.2){\circle*{1.}}
\put(44.4,94.2){\circle*{1.}}
\put(44.6,94.2){\circle*{1.}}
\put(44.8,94.2){\circle*{1.}}
\put(45,94.2){\circle*{1.}}
\put(45.2,94.2){\circle*{1.}}
\put(45.4,94.2){\circle*{1.}}
\put(45.6,94.2){\circle*{1.}}
\put(45.8,94.2){\circle*{1.}}
\put(46,94.2){\circle*{1.}}
\put(46.2,94.2){\circle*{1.}}
\put(46.4,94.2){\circle*{1.}}
\put(46.6,94.2){\circle*{1.}}
\put(46.8,94.2){\circle*{1.}}
\put(47,94.2){\circle*{1.}}
\put(47.2,94.2){\circle*{1.}}
\put(47.4,94.2){\circle*{1.}}
\put(47.6,94.2){\circle*{1.}}
\put(47.8,94.2){\circle*{1.}}
\put(48,94.2){\circle*{1.}}
\put(48.2,94.2){\circle*{1.}}
\put(48.4,94.2){\circle*{1.}}
\put(48.6,94.2){\circle*{1.}}
\put(48.8,94.2){\circle*{1.}}
\put(49,94.2){\circle*{1.}}
\put(49.2,94.2){\circle*{1.}}
\put(49.4,94.2){\circle*{1.}}
\put(49.6,94.2){\circle*{1.}}
\put(49.8,94.2){\circle*{1.}}
\put(50,94.2){\circle*{1.}}
\put(50.2,94.2){\circle*{1.}}
\put(50.4,94.2){\circle*{1.}}
\put(3.9,50.6){\circle*{1.}}
\put(3.9,50.8){\circle*{1.}}
\put(3.9,51){\circle*{1.}}
\put(3.9,51.2){\circle*{1.}}
\put(3.9,51.4){\circle*{1.}}
\put(3.9,51.6){\circle*{1.}}
\put(3.9,51.8){\circle*{1.}}
\put(3.9,52){\circle*{1.}}
\put(3.9,52.2){\circle*{1.}}
\put(3.9,52.4){\circle*{1.}}
\put(3.9,52.6){\circle*{1.}}
\put(3.9,52.8){\circle*{1.}}
\put(3.9,53){\circle*{1.}}
\put(3.9,53.2){\circle*{1.}}
\put(3.9,53.4){\circle*{1.}}
\put(3.9,53.6){\circle*{1.}}
\put(3.9,53.8){\circle*{1.}}
\put(3.9,54){\circle*{1.}}
\put(3.9,54.2){\circle*{1.}}
\put(3.9,54.4){\circle*{1.}}
\put(3.9,54.6){\circle*{1.}}
\put(3.9,54.8){\circle*{1.}}
\put(3.9,55){\circle*{1.}}
\put(3.9,55.2){\circle*{1.}}
\put(3.9,55.4){\circle*{1.}}
\put(3.9,55.6){\circle*{1.}}
\put(3.9,55.8){\circle*{1.}}
\put(3.9,56){\circle*{1.}}
\put(3.9,56.2){\circle*{1.}}
\put(3.9,56.4){\circle*{1.}}
\put(3.9,56.6){\circle*{1.}}
\put(3.9,56.8){\circle*{1.}}
\put(3.9,57){\circle*{1.}}
\put(3.9,57.2){\circle*{1.}}
\put(3.9,57.4){\circle*{1.}}
\put(3.9,57.6){\circle*{1.}}
\put(3.9,57.8){\circle*{1.}}
\put(3.9,58){\circle*{1.}}
\put(3.9,58.2){\circle*{1.}}
\put(3.9,58.4){\circle*{1.}}
\put(3.9,58.6){\circle*{1.}}
\put(3.9,58.8){\circle*{1.}}
\put(3.9,59){\circle*{1.}}
\put(3.9,59.2){\circle*{1.}}
\put(3.9,59.4){\circle*{1.}}
\put(3.9,59.6){\circle*{1.}}
\put(3.9,59.8){\circle*{1.}}
\put(3.9,60){\circle*{1.}}
\put(3.9,60.2){\circle*{1.}}
\put(3.9,60.4){\circle*{1.}}
\put(3.9,60.6){\circle*{1.}}
\put(3.9,60.8){\circle*{1.}}
\put(3.9,61){\circle*{1.}}
\put(3.9,61.2){\circle*{1.}}
\put(3.9,61.4){\circle*{1.}}
\put(3.9,61.6){\circle*{1.}}
\put(3.9,61.8){\circle*{1.}}
\put(3.9,62){\circle*{1.}}
\put(3.9,62.2){\circle*{1.}}
\put(3.9,62.4){\circle*{1.}}
\put(3.9,62.6){\circle*{1.}}
\put(3.9,62.8){\circle*{1.}}
\put(3.9,63){\circle*{1.}}
\put(3.9,63.2){\circle*{1.}}
\put(3.9,63.4){\circle*{1.}}
\put(3.9,63.6){\circle*{1.}}
\put(3.9,63.8){\circle*{1.}}
\put(3.9,64){\circle*{1.}}
\put(3.9,64.2){\circle*{1.}}
\put(3.9,64.4){\circle*{1.}}
\put(3.9,64.6){\circle*{1.}}
\put(3.9,64.8){\circle*{1.}}
\put(3.9,65){\circle*{1.}}
\put(3.9,65.2){\circle*{1.}}
\put(3.9,65.4){\circle*{1.}}
\put(3.9,65.6){\circle*{1.}}
\put(3.9,65.8){\circle*{1.}}
\put(3.9,66){\circle*{1.}}
\put(3.9,66.2){\circle*{1.}}
\put(3.9,66.4){\circle*{1.}}
\put(3.9,66.6){\circle*{1.}}
\put(3.9,66.8){\circle*{1.}}
\put(3.9,67){\circle*{1.}}
\put(3.9,67.2){\circle*{1.}}
\put(3.9,67.4){\circle*{1.}}
\put(3.9,67.6){\circle*{1.}}
\put(3.9,67.8){\circle*{1.}}
\put(3.9,68){\circle*{1.}}
\put(3.9,68.2){\circle*{1.}}
\put(3.9,68.4){\circle*{1.}}
\put(3.9,68.6){\circle*{1.}}
\put(3.9,68.8){\circle*{1.}}
\put(3.9,69){\circle*{1.}}
\put(3.9,69.2){\circle*{1.}}
\put(3.9,69.4){\circle*{1.}}
\put(3.9,69.6){\circle*{1.}}
\put(3.9,69.8){\circle*{1.}}
\put(3.9,70){\circle*{1.}}
\put(3.9,70.2){\circle*{1.}}
\put(3.9,70.4){\circle*{1.}}
\put(3.9,70.6){\circle*{1.}}
\put(3.9,70.8){\circle*{1.}}
\put(3.9,71){\circle*{1.}}
\put(3.9,71.2){\circle*{1.}}
\put(3.9,71.4){\circle*{1.}}
\put(3.9,71.6){\circle*{1.}}
\put(3.9,71.8){\circle*{1.}}
\put(3.9,72){\circle*{1.}}
\put(3.9,72.2){\circle*{1.}}
\put(3.9,72.4){\circle*{1.}}
\put(3.9,72.6){\circle*{1.}}
\put(3.9,72.8){\circle*{1.}}
\put(3.9,73){\circle*{1.}}
\put(3.9,73.2){\circle*{1.}}
\put(3.9,73.4){\circle*{1.}}
\put(3.9,73.6){\circle*{1.}}
\put(3.9,73.8){\circle*{1.}}
\put(3.9,74){\circle*{1.}}
\put(3.9,74.2){\circle*{1.}}
\put(3.9,74.4){\circle*{1.}}
\put(3.9,74.6){\circle*{1.}}
\put(3.9,74.8){\circle*{1.}}
\put(3.9,75){\circle*{1.}}
\put(3.9,75.2){\circle*{1.}}
\put(3.9,75.4){\circle*{1.}}
\put(3.9,75.6){\circle*{1.}}
\put(3.9,75.8){\circle*{1.}}
\put(3.9,76){\circle*{1.}}
\put(3.9,76.2){\circle*{1.}}
\put(3.9,76.4){\circle*{1.}}
\put(3.9,76.6){\circle*{1.}}
\put(3.9,76.8){\circle*{1.}}
\put(3.9,77){\circle*{1.}}
\put(3.9,77.2){\circle*{1.}}
\put(3.9,77.4){\circle*{1.}}
\put(3.9,77.6){\circle*{1.}}
\put(3.9,77.8){\circle*{1.}}
\put(3.9,78){\circle*{1.}}
\put(3.9,78.2){\circle*{1.}}
\put(3.9,78.4){\circle*{1.}}
\put(3.9,78.6){\circle*{1.}}
\put(3.9,78.8){\circle*{1.}}
\put(3.9,79){\circle*{1.}}
\put(3.9,79.2){\circle*{1.}}
\put(3.9,79.4){\circle*{1.}}
\put(3.9,79.6){\circle*{1.}}
\put(3.9,79.8){\circle*{1.}}
\put(3.9,80){\circle*{1.}}
\put(3.9,80.2){\circle*{1.}}
\put(3.9,80.4){\circle*{1.}}
\put(3.9,80.6){\circle*{1.}}
\put(3.9,80.8){\circle*{1.}}
\put(3.9,81){\circle*{1.}}
\put(3.9,81.2){\circle*{1.}}
\put(3.9,81.4){\circle*{1.}}
\put(3.9,81.6){\circle*{1.}}
\put(3.9,81.8){\circle*{1.}}
\put(3.9,82){\circle*{1.}}
\put(3.9,82.2){\circle*{1.}}
\put(3.9,82.4){\circle*{1.}}
\put(3.9,82.6){\circle*{1.}}
\put(3.9,82.8){\circle*{1.}}
\put(3.9,83){\circle*{1.}}
\put(3.9,83.2){\circle*{1.}}
\put(3.9,83.4){\circle*{1.}}
\put(3.9,83.6){\circle*{1.}}
\put(3.9,83.8){\circle*{1.}}
\put(3.9,84){\circle*{1.}}
\put(3.9,84.2){\circle*{1.}}
\put(3.9,84.4){\circle*{1.}}
\put(3.9,84.6){\circle*{1.}}
\put(3.9,84.8){\circle*{1.}}
\put(3.9,85){\circle*{1.}}
\put(3.9,85.2){\circle*{1.}}
\put(3.9,85.4){\circle*{1.}}
\put(3.9,85.6){\circle*{1.}}
\put(3.9,85.8){\circle*{1.}}
\put(3.9,86){\circle*{1.}}
\put(3.9,86.2){\circle*{1.}}
\put(3.9,86.4){\circle*{1.}}
\put(3.9,86.6){\circle*{1.}}
\put(3.9,86.8){\circle*{1.}}
\put(3.9,87){\circle*{1.}}
\put(3.9,87.2){\circle*{1.}}
\put(3.9,87.4){\circle*{1.}}
\put(3.9,87.6){\circle*{1.}}
\put(3.9,87.8){\circle*{1.}}
\put(3.9,88){\circle*{1.}}
\put(3.9,88.2){\circle*{1.}}
\put(3.9,88.4){\circle*{1.}}
\put(3.9,88.6){\circle*{1.}}
\put(3.9,88.8){\circle*{1.}}
\put(3.9,89){\circle*{1.}}
\put(3.9,89.2){\circle*{1.}}
\put(3.9,89.4){\circle*{1.}}
\put(3.9,89.6){\circle*{1.}}
\put(3.9,89.8){\circle*{1.}}
\put(3.9,90){\circle*{1.}}
\put(3.9,90.2){\circle*{1.}}
\put(3.9,90.4){\circle*{1.}}
\put(3.9,90.6){\circle*{1.}}
\put(3.9,90.8){\circle*{1.}}
\put(3.9,91){\circle*{1.}}
\put(3.9,91.2){\circle*{1.}}
\put(3.9,91.4){\circle*{1.}}
\put(3.9,91.6){\circle*{1.}}
\put(3.9,91.8){\circle*{1.}}
\put(3.9,92){\circle*{1.}}
\put(3.9,92.2){\circle*{1.}}
\put(3.9,92.4){\circle*{1.}}
\put(3.9,92.6){\circle*{1.}}
\put(3.9,92.8){\circle*{1.}}
\put(3.9,93){\circle*{1.}}
\put(3.9,93.2){\circle*{1.}}
\put(3.9,93.4){\circle*{1.}}
\put(3.9,93.6){\circle*{1.}}
\put(3.9,93.8){\circle*{1.}}
\put(3.9,94){\circle*{1.}}

%\input{numerical.dat}
\put(1,97.0859){\circle{1.5}}
\put(1,97.8516){\circle{1.5}}
\put(4,49.6172){\circle{1.5}}
\put(4,94.0234){\circle{1.5}}
\put(4,94.7891){\circle{1.5}}
\put(4,95.5547){\circle{1.5}}
\put(7,46.5547){\circle{1.5}}
\put(7,47.3203){\circle{1.5}}
\put(7,49.6172){\circle{1.5}}
\put(7,94.7891){\circle{1.5}}
\put(7,95.5547){\circle{1.5}}
\put(10,45.0234){\circle{1.5}}
\put(10,49.6172){\circle{1.5}}
\put(10,94.7891){\circle{1.5}}
\put(10,95.5547){\circle{1.5}}
\put(13,42.7266){\circle{1.5}}
\put(13,49.6172){\circle{1.5}}
\put(13,94.0234){\circle{1.5}}
\put(13,95.5547){\circle{1.5}}
\put(16,39.6641){\circle{1.5}}
\put(16,41.1953){\circle{1.5}}
\put(16,49.6172){\circle{1.5}}
\put(16,94.7891){\circle{1.5}}
\put(16,95.5547){\circle{1.5}}
\put(19,37.3672){\circle{1.5}}
\put(19,38.8984){\circle{1.5}}
\put(19,49.6172){\circle{1.5}}
\put(19,94.7891){\circle{1.5}}
\put(19,95.5547){\circle{1.5}}
\put(22,34.3047){\circle{1.5}}
\put(22,37.3672){\circle{1.5}}
\put(22,49.6172){\circle{1.5}}
\put(22,94.7891){\circle{1.5}}
\put(22,95.5547){\circle{1.5}}
\put(25,25.1172){\circle{1.5}}
\put(25,49.6172){\circle{1.5}}
\put(25,94.0234){\circle{1.5}}
\put(25,95.5547){\circle{1.5}}
\put(28,28.9453){\circle{1.5}}
\put(28,29.7109){\circle{1.5}}
\put(28,30.4766){\circle{1.5}}
\put(28,32.0078){\circle{1.5}}
\put(28,49.6172){\circle{1.5}}
\put(28,94.7891){\circle{1.5}}
\put(28,95.5547){\circle{1.5}}
\put(31,25.1172){\circle{1.5}}
\put(31,25.8828){\circle{1.5}}
\put(31,29.7109){\circle{1.5}}
\put(31,30.4766){\circle{1.5}}
\put(31,49.6172){\circle{1.5}}
\put(31,94.7891){\circle{1.5}}
\put(31,95.5547){\circle{1.5}}
\put(34,29.7109){\circle{1.5}}
\put(34,31.2422){\circle{1.5}}
\put(34,34.3047){\circle{1.5}}
\put(34,49.6172){\circle{1.5}}
\put(34,94.7891){\circle{1.5}}
\put(34,95.5547){\circle{1.5}}
\put(37,29.7109){\circle{1.5}}
\put(37,49.6172){\circle{1.5}}
\put(37,94.7891){\circle{1.5}}
\put(37,95.5547){\circle{1.5}}
\put(40,29.7109){\circle{1.5}}
\put(40,49.6172){\circle{1.5}}
\put(40,94.7891){\circle{1.5}}
\put(40,95.5547){\circle{1.5}}
\put(43,29.7109){\circle{1.5}}
\put(43,49.6172){\circle{1.5}}
\put(43,94.7891){\circle{1.5}}
\put(43,95.5547){\circle{1.5}}
\put(46,29.7109){\circle{1.5}}
\put(46,49.6172){\circle{1.5}}
\put(46,94.0234){\circle{1.5}}
\put(46,95.5547){\circle{1.5}}
\put(49,29.7109){\circle{1.5}}
\put(49,49.6172){\circle{1.5}}
\put(49,94.0234){\circle{1.5}}
\put(49,94.7891){\circle{1.5}}
\put(52,29.7109){\circle{1.5}}
\put(52,48.8516){\circle{1.5}}
\put(52,51.1484){\circle{1.5}}
\put(52,92.4922){\circle{1.5}}
\put(55,29.7109){\circle{1.5}}
\put(55,46.5547){\circle{1.5}}
\put(55,48.0859){\circle{1.5}}
\put(55,88.6641){\circle{1.5}}
\put(55,89.4297){\circle{1.5}}
\put(58,29.7109){\circle{1.5}}
\put(58,45.0234){\circle{1.5}}
\put(58,45.7891){\circle{1.5}}
\put(58,84.0703){\circle{1.5}}
\put(58,85.6016){\circle{1.5}}
\put(61,29.7109){\circle{1.5}}
\put(61,43.4922){\circle{1.5}}
\put(61,44.2578){\circle{1.5}}
\put(61,79.4766){\circle{1.5}}
\put(61,81.7734){\circle{1.5}}
\put(64,29.7109){\circle{1.5}}
\put(64,42.7266){\circle{1.5}}
\put(64,43.4922){\circle{1.5}}
\put(64,74.8828){\circle{1.5}}
\put(64,77.9453){\circle{1.5}}
\put(67,29.7109){\circle{1.5}}
\put(67,41.9609){\circle{1.5}}
\put(67,42.7266){\circle{1.5}}
\put(67,71.8203){\circle{1.5}}
\put(67,74.8828){\circle{1.5}}
\put(70,29.7109){\circle{1.5}}
\put(70,41.1953){\circle{1.5}}
\put(70,42.7266){\circle{1.5}}
\put(70,71.0547){\circle{1.5}}
\put(73,29.7109){\circle{1.5}}
\put(73,41.1953){\circle{1.5}}
\put(73,41.9609){\circle{1.5}}
\put(73,71.0547){\circle{1.5}}
\put(76,29.7109){\circle{1.5}}
\put(76,40.4297){\circle{1.5}}
\put(76,41.9609){\circle{1.5}}
\put(76,71.0547){\circle{1.5}}
\put(79,29.7109){\circle{1.5}}
\put(79,41.1953){\circle{1.5}}
\put(79,41.9609){\circle{1.5}}
\put(79,71.0547){\circle{1.5}}
\put(82,29.7109){\circle{1.5}}
\put(82,40.4297){\circle{1.5}}
\put(82,41.9609){\circle{1.5}}
\put(82,71.0547){\circle{1.5}}
\put(85,29.7109){\circle{1.5}}
\put(85,40.4297){\circle{1.5}}
\put(85,41.9609){\circle{1.5}}
\put(85,71.0547){\circle{1.5}}
\put(88,29.7109){\circle{1.5}}
\put(88,40.4297){\circle{1.5}}
\put(88,41.9609){\circle{1.5}}
\put(88,71.0547){\circle{1.5}}
\put(91,29.7109){\circle{1.5}}
\put(91,40.4297){\circle{1.5}}
\put(91,41.9609){\circle{1.5}}
\put(91,71.0547){\circle{1.5}}
\put(94,29.7109){\circle{1.5}}
\put(94,40.4297){\circle{1.5}}
\put(94,41.9609){\circle{1.5}}
\put(94,71.0547){\circle{1.5}}
\put(97,29.7109){\circle{1.5}}
\put(97,40.4297){\circle{1.5}}
\put(97,41.9609){\circle{1.5}}
\put(97,71.0547){\circle{1.5}}
\put(28.9453,1){\circle{1.5}}
\put(28.9453,6){\circle{1.5}}
\put(28.9453,11){\circle{1.5}}
\put(28.9453,16){\circle{1.5}}
\put(28.9453,21){\circle{1.5}}
\put(25.1172,26){\circle{1.5}}
\put(25.8828,26){\circle{1.5}}
\put(28.9453,26){\circle{1.5}}
\put(25.1172,31){\circle{1.5}}
\put(28.9453,31){\circle{1.5}}
\put(21.2891,36){\circle{1.5}}
\put(23.5859,36){\circle{1.5}}
\put(15.1641,41){\circle{1.5}}
\put(16.6953,41){\circle{1.5}}
\put(81.0078,41){\circle{1.5}}
\put(8.2734,46){\circle{1.5}}
\put(55.7422,46){\circle{1.5}}
\put(58.0391,46){\circle{1.5}}
\put(69.5234,46){\circle{1.5}}
\put(2.9141,51){\circle{1.5}}
\put(51.9141,51){\circle{1.5}}
\put(69.5234,51){\circle{1.5}}
\put(2.9141,56){\circle{1.5}}
\put(51.9141,56){\circle{1.5}}
\put(69.5234,56){\circle{1.5}}
\put(2.9141,61){\circle{1.5}}
\put(51.9141,61){\circle{1.5}}
\put(69.5234,61){\circle{1.5}}
\put(2.9141,66){\circle{1.5}}
\put(3.6797,66){\circle{1.5}}
\put(51.9141,66){\circle{1.5}}
\put(69.5234,66){\circle{1.5}}
\put(2.9141,71){\circle{1.5}}
\put(51.9141,71){\circle{1.5}}
\put(66.4609,71){\circle{1.5}}
\put(71.8203,71){\circle{1.5}}
\put(72.5859,71){\circle{1.5}}
\put(2.9141,76){\circle{1.5}}
\put(3.6797,76){\circle{1.5}}
\put(51.9141,76){\circle{1.5}}
\put(63.3984,76){\circle{1.5}}
\put(66.4609,76){\circle{1.5}}
\put(2.9141,81){\circle{1.5}}
\put(51.9141,81){\circle{1.5}}
\put(60.3359,81){\circle{1.5}}
\put(61.8672,81){\circle{1.5}}
\put(2.9141,86){\circle{1.5}}
\put(51.9141,86){\circle{1.5}}
\put(56.5078,86){\circle{1.5}}
\put(57.2734,86){\circle{1.5}}
\put(2.9141,91){\circle{1.5}}
\put(51.9141,91){\circle{1.5}}
\put(54.2109,91){\circle{1.5}}
\put(2.1484,96){\circle{1.5}}
\put(3.6797,96){\circle{1.5}}


\put(15,80){MINIMAL}
\put(15,72){CURRENT}
\put(15,64){PHASE}
\put(15,56){$\rho_{bulk}=\rho_{min}$}

\put(40,20) {maximal current}
\put(40,13) {phase I: $\ \ \rho_{bulk}=\rho^{*}_1$ }

\put(75,60) {maximal}
\put(75,55){current}
\put(75,50){phase II:}
\put(75,45) {$\rho_{bulk}=\rho^{*}_2$ }

\put(60,90){high density}
\put(70,83){phase: }
\put(70,76){ $\ \ \rho_{bulk}=\rho^{+}$}

\put(5,23){low}
\put(5,18){density}
\put(5,13){phase:}
\put(3,8){$\rho_{bulk}=\rho^{-}$}


\put(27,40){ $\rho_{bulk}=\rho^{+}$}

\put(51.5,60.5){ $\rho_{bulk}=$}
\put(60.5,55.5){$\rho^{-}$}


% lines of phase transitions are: 29.4, 42.4, 70.5, 50.6, 3.9, 94.2
\thicklines

\put(27.4,-5){$\rho^{*}_1$}
\put(103,28.4){$\rho^{*}_1$}

\put(103,41.4){$\hat \rho$}
\put(103,69.5){$\rho^{*}_2$}
\put(68.5,103){$\rho^{*}_2$}
\put(70.5,99){\line(0,1){2}}


\put(50.6,99){\line(0,1){2}}
\put(3.9,99){\line(0,1){2}}
\put(-1,50.6){\line(1,0){2}}
\put(-1,94.2){\line(1,0){2}}

\put(-12,49.6){$\rho_{min}$}
\put(-9,93.2){$\tilde \rho_2$}
\put(48.6,103){$\rho_{min}$}
\put(1.9,103){$\tilde \rho_1$}

\end{picture}

\end{center}
\caption{Exact phase diagram as a function of the boundary densities
$\rho^{-},(\rho^{+})$. Full (bold) lines indicate phase transitions of
second (first) order. Circles show the results of Monte-Carlo simulations
of a system with 150 sites where $\epsilon=0.995,\ \delta=0.2 $.
}
\label{phase}
\end{figure}

